Analysis of wall-modelled particle/mesh PDF methods for turbulent parietal flows

Lagrangian stochastic methods are widely used to model turbulent flows. Scarce consideration has, however, been devoted to the treatment of the near-wall region and to the formulation of a proper wall-boundary condition. With respect to this issue, the main purpose of this paper is to present an in-depth analysis of such flows when relying on particle/mesh formulations of the probability density function (PDF) model. This is translated into three objectives. The first objective is to assess the existing an-elastic wall-boundary condition and present new validation results. The second objective is to analyse the impact of the interpolation of the mean fields at particle positions on their dynamics. The third objective is to investigate the spatial error affecting covariance estimators when they are extracted on coarse volumes. All these developments allow to ascertain that the key dynamical statistics of wall-bounded flows are properly captured even for coarse spatial resolutions.

==> tikz/def_init.tex <==

% layer
\def\islayer{10}

% size image
\def\refh{0.75}
\def\refw{1}
% choice of the rep 
\def\isrough{0}
\def\issmooth{0}
\def\isnumerr{0}

% choice of the mesh
\def\iscoarse{0}
\def\isfine{0}

% choice of the plot
\def\isinterp{0}
\def\isstat{0} % 1:conv with refine, 2: error with conv, 3 correction
%	\def\interpid{0} %if issttat=3 0 full anal, 1log/P1, 2 P1
\def\isbc{0}
\def\isvarnu{0}
\def\isvarzp{0}
	\def\iszoom{0}

% choice of the varaible plotted
\def\isrij{0}
\def\isvel{0}
\def\isconc{10}
\def\isfine{0}

==> tikz/plot_data.tex <==
%\documentclass[tikz]{standalone}
%\input{./tikz_style}
%\begin{document}

%\begin{tikzpicture}[scale=1]

%\def\refh{0.75}
%\def\refw{1}

%\def\islayer{2}


% choice of the rep 
%\def\issmooth{0}
%\def\isrough{0}
%\def\isnumerr{1}

% choice of the mesh
%\def\iscoarse{1}

% choice of the plot
%\def\isinterp{0}
%	\def\isfine{1}

%\def\isstat{3} % 1:conv with refine, 2: error with conv, 3 correction
%	\def\interpid{3} %if issttat=3 0 full anal, 1 P0 2 P1/log 3 P1/log_uniqument proper sol
%\def\isbc{0}
%\def\isvarnu{0}
%\def\isvarzp{0}
%	\def\iszoom{1}

% choice of the varaible plotted
%\def\isrij{0}
%\def\isvel{1}
%\def\isconc{0}


\ifthenelse{ \isplot = 1}{

\def\filea{data/}
\def\fileb{data/}
\def\filec{data/}
\def\filed{data/}
\def\filee{data/}

\ifthenelse{\issmooth = 1}{
	\appto\filea{smooth/}
	\appto\fileb{smooth/}
	\appto\filec{smooth/}
	\appto\filed{smooth/}
}{}
\ifthenelse{\isrough = 1}{
	\appto\filea{rough/}
	\appto\fileb{rough/}
	\appto\filec{rough/}
	\appto\filed{rough/}
}
{}
\ifthenelse{\isnumerr = 1}{
	\appto\filea{interp_stat/}
	\appto\fileb{interp_stat/}
	\appto\filec{interp_stat/}
	\appto\filed{interp_stat/}
	\appto\filee{interp_stat/}

}
{}


\ifthenelse{\isbc = 1}{
		\appto\filea{vertical_profile_stand.csv}
		\appto\fileb{vertical_profile_elastic.csv}
}{}


\ifthenelse{\isvarnu = 1}{
	\appto\filea{vertical_profile_stand.csv}
	\appto\fileb{vertical_profile_var_nu_z_plus_167.csv}
	\appto\filec{vertical_profile_var_nu_z_plus_56.csv}	
}{}

\ifthenelse{\isvarzp = 1}{
	\appto\filed{vertical_profile_var_zp_z_plus_335.csv}
	\appto\filea{vertical_profile_var_zp_z_plus_167.csv}
	\appto\fileb{vertical_profile_var_zp_z_plus_100.csv}
	\appto\filec{vertical_profile_var_zp_z_plus_67.csv}
}{}

\ifthenelse{\isstat = 1}{
	\appto\filea{full_anal/fine_mesh_lagr_stat_1000_cells.csv}
	\appto\fileb{full_anal/fine_mesh_lagr_stat_400_cells.csv}
	\appto\filec{full_anal/fine_mesh_lagr_stat_200_cells.csv}
	\appto\filed{full_anal/fine_mesh_lagr_stat_100_cells.csv}
	\appto\filee{full_anal/ref_mesh_lagr_stat_20_cells.csv}
}{}
\ifthenelse{\isstat = 2}{
	\appto\filea{full_anal/filtered_error_first_cell.csv}
}{}
\ifthenelse{\isstat = 3}{
		\ifthenelse{\interpid = 0}{
			\appto\filea{full_anal/ref_mesh_lagr_stat_20_cells.csv}
			\def\xmax{6.5}
			\def\xmin{2.8}
		}{}
		\ifthenelse{\interpid = 1}{
			\appto\filea{P1_vel_P0_Tl/ref_mesh_lagr_stat_20_cells.csv}
			\def\xmax{4.5}
			\def\xmin{1}
		}{}
		\ifthenelse{\interpid > 1}{
			\appto\filea{vel_log_to_P1_Tl_P1_to_P0/ref_mesh_lagr_stat_20_cells.csv}
			\def\xmax{6.5}
			\def\xmin{2.8}
		}{}
		\def\scale{2}
	
}{}

%\ifthenelse{\isstat = 4}{
%			\appto\filea{vel_log_to_P1_Tl_P1_to_P0/cum_filtered_uu_stat.csv}
%			\appto\fileb{vel_log_to_P1_Tl_P1_to_P0/old_t_av_filtered_uu_stat.csv}
%
%			\def\scale{2}
%}{}


\ifthenelse{\iscoarse = 1}
{
	\def\zcol{0}
	
	% RIJ
	\ifthenelse{\isrij = 1}
	{
		\def\datacoli{10}
		\def\datacolii{7}
		\def\datacoliii{5}
		
		
		\ifthenelse{ \isbc = 1} 
		{
			 \begin{axis}[
			    set layers,
		 		mark layer=axis background,
			    width = \refw * \linewidth,
			    height= \refh *\linewidth,
			    xmin = -1.2,
			    xmax = 3.2,
				ymin = 0.05,		    
			    axis x line = bottom ,
				axis y line = left,
	            ylabel near ticks,
	            ylabel = \normalsize{$ z/H$},
	          %  xlabel = \normalsize{$\lra{u_i^*u_j^*}$}
             ]
				
				\ifthenelse{\islayer > 0}{

				\addplot[mycolor1a,mark=diamond*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filea};
				\addplot[mycolor1a,mark=diamond*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filea};
				\addplot[mycolor1a,mark=diamond*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filea};
				}{}
				
				\addplot[mycolor3a,mark = x, only marks, mark options={scale=2}, very thick] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\fileb};
				\addplot[mycolor3a,mark = x, only marks, mark options={scale=2}, very thick] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\fileb};
				\addplot[mycolor3a,mark = x, only marks, mark options={scale=2}, very thick] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\fileb};
				
					
				\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(-1,0)  (-1,1)} node[near end, right= 5pt, scale=1.5]{$ \lra{u^*w^*}$};	
				\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(1.87,0) (1.87,1)}node[near end, left= 5pt, scale=1.5]{$ \lra{w^*w^*}$};	
				\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(2.94,0) (2.94,1)}node[near end, left= 5pt, scale=1.5]{$ \lra{u^*u^*}$};	
				\end{axis}		
                %\addplot coordinates{(-0.5,0.8)} node{$\lra{uw}$};
                
                %\node[above,red] at (-0.5,0.8) {$\lra{uw}$};
                %\addplot[myanalcolor,mark=text, text mark=$\lra{uw}$ only marks, mark options={scale=2}] coordinates {(-0.5,0.8)};
		}
		{} 
		
		% var nu or var zp
		\ifthenelse{\isvarnu = 1 \or \isvarzp = 1}{
			\ifthenelse{\isvarnu = 1 }{
			 \def\ymin{0.05}
			 \def\ymax{0.12}
			}{}
			\ifthenelse{\isvarzp = 1 }{
			 \def\ymin{0.01}
			 \def\ymax{0.12}
			}{}
			\ifthenelse{\iszoom = 0 }{% whole mesh
			
			%\draw[myrelcolor, very thick, dashed](-0.1 \linewidth, -0.05 \linewidth) rectangle  ( 0.7 * \linewidth, 0.07 \linewidth);
				\begin{axis}[
				set layers,
		 		mark layer=axis background,
			    width= \refw * \linewidth,
			    height= \refh *\linewidth,
				ymin = 0.9 * \ymin,	
			    xmin = -1.25,
			    xmax = 3.2,	    
			    axis x line = bottom ,
				axis y line = left,
	            ylabel near ticks,
	            ylabel = {$ z/H$},
	          %  xlabel = {$\lra{u_i^*u_j^*}$}
             ]
				
				\ifthenelse{\isvarzp = 1 }{
					 \addplot[mycolor3c,mark=square*, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filed};
					\addplot[mycolor3c,mark=square*, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filed};
					\addplot[mycolor3c,mark=square*, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filed};
				}{}
				
				\ifthenelse{\islayer > 0}{

					\addplot[mycolor3a,mark = *, only marks, mark options={scale=1}, very thick] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filea};
					\addplot[mycolor3a,mark = *, only marks, mark options={scale=1}, very thick] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filea};
					\addplot[mycolor3a,mark = *, only marks, mark options={scale=1}, very thick] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filea};
			}{}
			\ifthenelse{\islayer > 1}{

				 \addplot[mycolor2a,mark=x, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\fileb};
					\addplot[mycolor2a,mark=x, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\fileb};
					\addplot[mycolor2a,mark=x, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\fileb};
			}{}
			
			\ifthenelse{\islayer > 2}{

				 \addplot[mycolor1a,mark=+, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filec};
					\addplot[mycolor1a,mark=+, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filec};
					\addplot[mycolor1a,mark=+, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filec};
					
			}{}

					
				\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(-1,0)  (-1,1)} node[near end, right=5pt, scale = 1 ]{$\lra{u^*w^*}$};	
				\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(1.87,0) (1.87,1)}node[near end, left=5pt, scale = 1 ]{$\lra{w^*w^*}$};	
				\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(2.94,0) (2.94,1)}node[near end, left=0pt, scale = 1]{$\lra{u^*u^*}$};

				\addplot[myrelcolor, line width = 2pt ,dashed] coordinates {(-1.2,\ymin)  (3.2,\ymin) (3.2,\ymax) (-1.2,\ymax)  (-1.2,\ymin)   };	
		
				
				
				\end{axis}			
			}{
            \ifthenelse{\iszoom = 1}{	
				\begin{axis}[
				set layers,
		 		mark layer=axis background,		 		
			    width= \refw * \linewidth,
			    height= \refh *\linewidth,
				ymin = \ymin,	
				ymax = \ymax,	
				xmin = -1.2,
			    xmax = 3.2,		    
			    axis x line = bottom ,
				axis y line = left,
	            ylabel near ticks,
	            ylabel = \normalsize{$ z/H$},
	            xlabel = %\normalsize{$\lra{u_i^*u_j^*}$}
             ]
				
				\ifthenelse{\isvarzp = 1 }{
					 \addplot[mycolor3c,mark=square*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filed};
					\addplot[mycolor3c,mark=square*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filed};
					\addplot[mycolor3c,mark=square*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filed};
     				\ifthenelse{\isvarzp = 1 }{
                        \addplot[mycolor3c, line width = 1pt ,dotted] coordinates {(-1.5,0.1)  (3.2,0.1)};%node[midway, above, scale = 1]{$z_{pl}^+ = 335$};
                    }{}
				}{}
			
			\ifthenelse{\islayer > 0}{

					\addplot[mycolor3a,mark = *, only marks, mark options={scale=1.75}, very thick] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filea};
					\addplot[mycolor3a,mark = *, only marks, mark options={scale=1.75}, very thick] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filea};
					\addplot[mycolor3a,mark = *, only marks, mark options={scale=1.75}, very thick] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filea};
          			\ifthenelse{\isvarzp = 1 }{
                        \addplot[mycolor3a, line width = 1pt, dotted] coordinates {(-1.5,0.05)  (3.2,0.05)};%node[midway, above, scale = 1]{$z_{pl}^+ = 167$};
                    }{}
			}{}
			
								
		\ifthenelse{\islayer > 1}{

				 \addplot[mycolor2a,mark=x, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\fileb};
					\addplot[mycolor2a,mark=x, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\fileb};
					\addplot[mycolor2a,mark=x, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\fileb};
               		
                 \ifthenelse{\isvarzp = 1 }{ymax
                        \addplot[mycolor2a, line width = 1pt, dotted] coordinates {(-1.5,0.03)  (3.2,0.03)};%node[midway, above, scale = 1]{$z_{pl}^+ = 100$};
                    }{}
			}{}
					
			\ifthenelse{\islayer > 2}{

				 \addplot[mycolor1a,mark=+, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filec};
					\addplot[mycolor1a,mark=+, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filec};
					\addplot[mycolor1a,mark=+, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filec};

                    \ifthenelse{\isvarzp = 1 }{
                        \addplot[mycolor1a, line width = 1pt, dotted] coordinates {(-1.5,0.02)  (3.2,0.02)} ; %node[midway, above, scale = 1]{$z_{pl}^+ = 67$};
                    }{}
			}{}		
					\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(-1,0)  (-1,\ymax)};%node[near end, right=5pt, scale = 1]{$\lra{uw}$};
					\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(1.87,0) (1.87,\ymax)};% node[near end, left=5pt, scale = 1]{$\lra{ww}$};	
					\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(2.94,0) (2.94,\ymax)};% node[near end, left=5pt, scale = 1]{$\lra{uu}$};
				\end{axis}	
            }
            {
                
               \ifthenelse{ \iszoom = 2}{
        %       	\def\datacoli{10}
		%\def\datacolii{7}
		%\def\datacoliii{5}
                   \def\analval{-1}
                   \def\datacol{\datacoli}
                   \def\component{$\lra{u^*w^*}$}
                   \def\minval{-1.3}
                   \def\maxval{-0.7}
                    \def\incrinf{ \minval - \analval }
                   \def\incrsup{\maxval - \analval}
               }{}
               \ifthenelse{ \iszoom = 3}{
                   \def\analval{1.87}
                   \def\datacol{\datacolii} 
                    \def\component{$\lra{w^*w^*}$}
                    \def\minval{1.5}
                   \def\maxval{2.2}
                    \def\incrinf{ \minval - \analval }
                   \def\incrsup{\maxval - \analval}
                }{}
                \ifthenelse{ \iszoom = 4}{
                   \def\analval{2.94}
                   \def\datacol{\datacoliii} 
                   \def\component{$\lra{u^*u^*}$} 
                     \def\minval{2.6}
                   \def\maxval{3.3}
                   

                   \def\incrinf{ \minval - \analval }
                   \def\incrsup{\maxval - \analval}
                }{}



				\begin{axis}[
				%xshift = ,
				%xticklabels={},
				%xtick style={draw=none},
				%xtick={\empty}
				%x ticks = {-1.25,-1,-0.75, -0,25 , 0, 0.25, 0.75, 1, 1.25, 1.75, 2 , 2.25},
				xtick={-1 + \incrinf,-1, -1+\incrsup,  + \incrinf,0, \incrsup,1 + \incrinf,1, 1+\incrsup,2 +\incrinf,2, 2+\incrsup},
				xticklabels={\minval,\analval,\maxval, \minval,\analval,\maxval,\minval,\analval,\maxval,\minval,\analval,\maxval },
				set layers,
		 		mark layer=axis background,		 		
			    width= \refw * \linewidth,
			    height= \refh *\linewidth,
				ymin = \ymin,	
				ymax = \ymax,	
				xmin = -1.4,
			    xmax = 2.4,		
                axis x line*=middle,
                x axis line style= { draw =none },
               % after end axis/.code={
               % \draw ({rel axis cs:0,0}|-{axis cs:0,0.3}) --
               %     ({rel axis cs:0,0}|-{axis cs:0,0.6});}
			    %axis x line = bottom ,
				axis y line = left,
	            ylabel near ticks,
	            ylabel = \normalsize{$ z/H$},
	            %xlabel = \normalsize{\component - \component $_{theo}$}
             ]


                    \foreach \i in {0.01,0.02,...,0.12}
                    {
                        \addplot[myrelcolor,dotted, very thick] coordinates  {(-1.5,\i)  (3.2,\i)};% node[near start, below left = 0pt and -7pt, scale = 0.75]{$z_{pl}^+ = 335$};
                    }
                    \addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(-1,0)  (-1,\ymax)};%node[near end, right=5pt, scale = 1]{$\lra{uw}$};
                
                     \addplot[mycolor3c,mark=square*, only marks, very thick, mark options={scale=1.25} ] table [x expr= -1 - \analval + \thisrowno{\datacol} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filed};
                     \addplot[mycolor3c, line width = 2pt ,dotted] coordinates {(-1+\incrinf,0.1)  (-1 + \incrsup,0.1)}; % {(-1.5,0.1)  (3.2,0.1)};% node[near start, below left = 0pt and -7pt, scale = 0.75]{$z_{pl}^+ = 335$};


                     \addplot[myanalcolor, line width = 2pt ] coordinates {(-1+\incrinf,\ymin)  (-1+\incrsup,\ymin)} ;
                     \addplot[myanalcolor, line width = 2pt ] coordinates {( 0+\incrinf,\ymin)  ( 0+\incrsup,\ymin)} ;
                     \addplot[myanalcolor, line width = 2pt ] coordinates {( 1+\incrinf,\ymin)  ( 1+\incrsup,\ymin)} ;
                     \addplot[myanalcolor, line width = 2pt ] coordinates {( 2+\incrinf,\ymin)  ( 2+\incrsup,\ymin)} ;

                     \ifthenelse{\islayer > 0}{
						\addplot[mycolor3a,mark = *, only marks, mark options={scale=1.75}, very thick] table [x expr= - \analval + \thisrowno{\datacol} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filea};
                       	\addplot[mycolor3a, line width = 2pt, dotted] coordinates {( 0+\incrinf,0.05)  (0 + \incrsup,0.05)}; %{(-1.5,0.05)  (3.2,0.05)};% node[midway, below left = 0pt and -3pt, scale = 0.75]{$z_{pl}^+ = 167$};
                      \addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(0,0)  (0,\ymax)};%node[near end, right=5pt, scale = 1]{$\lra{uw}$};

                    }{}   
                       
                     \ifthenelse{\islayer > 1}{
						\addplot[mycolor2a,mark = x, only marks, mark options={scale=2.5}, very thick] table [x expr= 1 - \analval + \thisrowno{\datacol} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\fileb};
                       	\addplot[mycolor2a, line width = 2pt, dotted] coordinates {( 1+\incrinf,0.03)  ( 1 + \incrsup,0.03)}; %{(-1.5,0.03)  (3.2,0.03)} ;%node[midway, below left = 0pt and -3pt, scale = 0.75]{$z_{pl}^+ = 100$};
                      \addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(1,0)  (1,\ymax)};%node[near end, right=5pt, scale = 1]{$\lra{uw}$};
                    }{}  
                                                                       
                     \ifthenelse{\islayer > 2}{
						\addplot[mycolor1a,mark = +, only marks, mark options={scale=2.5}, very thick] table [x expr= 2 - \analval + \thisrowno{\datacol}, y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filec};
                       	\addplot[mycolor1a, line width = 2pt, dotted] coordinates{(2 +\incrinf,0.02)  ( 2 + \incrsup,0.02)}; %{(-1.5,0.02)  (3.2,0.02)};%node[near end, below left = 0pt and 5 pt , scale = 0.75]{$z_{pl}^+ = 67$};
                      \addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(2,0)  (2,\ymax)};%node[near end, right=5pt, scale = 1]{$\lra{uw}$};
                    }{}   
              \end{axis}
            }
          }
		}{}
	}
	{}
	%%%%%%%%%%%%%%%% VEL 
			
	\ifthenelse{ \isbc = 1} 
	{
		\ifthenelse{\isvel = 1}
		{
			\def\datacoli{2}
					
			 \begin{axis}[
			    set layers,
		 		mark layer=axis background,
			    width= \refw * \linewidth,
			    height= \refh *\linewidth,
				ymin = 0.05,		    
			    axis x line = bottom ,
				axis y line = left,
	            ylabel near ticks,
	            ylabel = \normalsize{$ z/H$ log-scale},
	           % xlabel = \normalsize{$\lra{U^*_x}$},
	            ymode=log,
	            .={0.1,0.2,0.35,0.5,0.7,0.9},
	            %tick label style={/pgf/number format/fixed},    
	          %    scaled y ticks = false,
  			   log ticks with fixed point,
	            ]
				
				\ifthenelse{\islayer > 0}{
				\addplot[mycolor1a,mark=diamond*, only marks, very thick, mark options={scale= 1.5} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} /50,  col sep=comma]{\filea};
				}{}
				
				\addplot[mycolor3a,mark = x, only marks, mark options={scale=2}, very thick] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\fileb};
				
				\ifthenelse{\issmooth = 1}{
					\addplot[myanalcolor, line width = 2pt ,dashed] expression[domain=34:41]{ 1.4925 * 0.00001 /50 * exp((x-5.2) * 0.42)}; % Équation analytique
				}{
					\addplot[myanalcolor, line width = 2pt ,dashed] expression[domain=8:14.8,samples=500]{0.1 /50 * (exp(x * 0.42)-1)}; % Équation analytique		
				}
				
				\end{axis}
			
		}
		{} 
	}{}
	%%%%%%%%%%%%%%%% Conc 
	\ifthenelse{\isconc = 1}
	{
		\def\datacoli{1}
				
		 \begin{axis}[
		 	set layers,
		 	mark layer=axis background,
		    width= \refw * \linewidth,
		    height= \refh *\linewidth,
		 	xmin = 0.95,
		 	xmax = 1.05,
			ymin = 0.05,		    
		    axis x line = bottom ,
			axis y line = left,
            ylabel near ticks,
            ylabel = \normalsize{$ z/H$},
           % xlabel = \normalsize{$\lra{C^*}$}
            ]
		
		\ifthenelse{\islayer > 0}{	
			\addplot[mycolor1a,mark=diamond*, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\filea};
			}{}
			\addplot[mycolor3a,mark = x, only marks, mark options={scale=1.5}, very thick] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma]{\fileb};
			
			\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(1,0) (1,1)};
			\end{axis}
		
	}
	{} 
}
{}

\ifthenelse{\isinterp = 1}{
	\ifthenelse{\isfine = 0}{ %  not spa av 
		\def\ymax{1}
		\def\ymin{0.15}

		%\appto\filea{P0_vel_P0_Tl/ref_mesh_lagr_stat_20_cells.csv}
		%\appto\fileb{P1_vel_P1_Tl/ref_mesh_lagr_stat_20_cells.csv}
		\appto\filec{P1_vel_P0_Tl/ref_mesh_lagr_stat_20_cells.csv}
		\appto\filed{vel_log_to_P1_Tl_P1_to_P0/ref_mesh_lagr_stat_20_cells.csv}
	}{}
	\ifthenelse{\isfine = 1}{
		\def\ymax{0.15}
	 \def\ymin{0}

		\appto\filea{P0_vel_P0_Tl/fine_mesh_lagr_stat_200_cells.csv}
		\appto\fileb{P1_vel_P1_Tl/fine_mesh_lagr_stat_200_cells.csv}
		\appto\filec{P1_vel_P0_Tl/fine_mesh_lagr_stat_200_cells.csv}
		\appto\filed{vel_log_to_P1_Tl_P1_to_P0/fine_mesh_lagr_stat_200_cells.csv}
	}{}
	\ifthenelse{\isfine = 2}{
		\def\ymax{0.15}
	    \def\ymin{0}

		\appto\filea{P0_vel_P0_Tl/spatial_averaged_stat_from_2000_cells_to_200_cells.csv}
		\appto\fileb{P1_vel_P1_Tl/spatial_averaged_stat_from_2000_cells_to_200_cells.csv}
		\appto\filec{P1_vel_P0_Tl/spatial_averaged_stat_from_2000_cells_to_200_cells.csv}
		\appto\filed{vel_log_to_P1_Tl_P1_to_P0/spatial_averaged_stat_from_2000_cells_to_200_cells.csv}
	}{}
   
	
	\def\zcol{1}
	\ifthenelse{\isrij = 1 }{

 	      \ifthenelse{\isfine < 1.5}{

		      \def\datacoli{11}
		      \def\datacolii{8}
		      \def\datacoliii{6}
		}
        {
        	\def\datacoli{5}
		      \def\datacolii{4}
		      \def\datacoliii{3}
        }
		\begin{axis}[
				set layers,
		 		mark layer=axis background,
			    width= \refw * \linewidth,
			    height= \refh *\linewidth,
				ymax = \ymax,
				ymin = \ymin,   
				%xmin = -1.15,
				xmax = 4.75,     
			    axis x line = bottom ,
				axis y line = left,
	           % ylabel near ticks,
                ytick={0.05,0.1,0.15},
                ylabel style={yshift=-0.1 * \refw * \linewidth},
	            ylabel = \normalsize{$ z/H$},
	            xlabel = \normalsize{$\lra{u_i^*u_j^*}$}]
		
	\ifthenelse{\isfine > 0.5}{
			\ifthenelse{ \islayer = 0 \or \islayer > 4}
			{\def\isopaca{100}}{\def\isopaca{50}}
			
			\addplot[mycolor3a!\isopaca, mark=diamond*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filea};
			\addplot[mycolor3a!\isopaca, mark=diamond*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filea};
			\addplot[mycolor3a!\isopaca, mark=diamond*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filea};
	\ifthenelse{\islayer > 1}
			{
				\ifthenelse{\islayer > 2 \and \islayer < 5 }
				{\def\isopacc{50}}{\def\isopacc{100}}
			
			 \addplot[mycolor1b!\isopacc, mark=text, text mark=$\blacktriangledown$, only marks, very thick, mark options={scale=2.25} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filec};
	   		\addplot[mycolor1b!\isopacc, mark=text, text mark=$\blacktriangledown$, only marks, very thick, mark options={scale=2.25} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filec};
	   		\addplot[mycolor1b!\isopacc, mark=text, text mark=$\blacktriangledown$, only marks, very thick, mark options={scale=2.25} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filec};
	   	}{}
	   		
		
			
			\ifthenelse{\islayer > 0}
			{\ifthenelse{\islayer > 1 \and \islayer < 5 }
				{\def\isopacb{50}}{\def\isopacb{100}}
			
			\addplot[mycolor2c!\isopacb,mark = triangle*, only marks, mark options={scale=2}, very thick] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\fileb};
			\addplot[mycolor2c!\isopacb,mark = triangle*, only marks, mark options={scale=2}, very thick] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\fileb};
			\addplot[mycolor2c!\isopacb,mark = triangle*, only marks, mark options={scale=2}, very thick] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\fileb};
			}{}
		}{}			
 
				
	   		\ifthenelse{\islayer > 2}
			{
				%\ifthenelse{\islayer > 3 }
				%{\def\isopacd{50}}{}
			\def\isopacd{100}
   			 \addplot[mycolor1c!\isopacd, mark=*, only marks, very thick, mark options={scale=1.5} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filed};
   		\addplot[mycolor1c!\isopacd		, mark=*, only marks, very thick, mark options={scale=1.5} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filed};
   		\addplot[mycolor1c!\isopacd, mark=*, only marks, very thick, mark options={scale=1.5} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filed};	
			}{}
			\ifthenelse{\islayer = 4}{
			\addplot[mycolor3a, dashed, very thick] coordinates {(2.8,0.0005) (3.9,0.0005) (3.9,0.015) (2.8,0.015) (2.8,0.0005) };}{}
			    \addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(-1,0)  (-1,\ymax)} node[near end,  right, scale=1.5]{$ \lra{u^*w^*}$};	
				\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(1.87,0) (1.87,\ymax)} node[midway,  left, scale=1.5]{$ \lra{w^*w^*}$};	
				\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(2.94,0) (2.94,\ymax)} node[near end, right, scale=1.5]{$ \lra{u^*u^*}$};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(-1.4,0.05) (4,0.05)};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(-1.4,0.1) (4,0.1)};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(-1.4,0.15) (4,0.15)};


		\end{axis}

	}{}
	\ifthenelse{\isvel = 1}
	{
        \ifthenelse{\isfine < 1.5}{
		      \def\datacoli{3}
		}
        {
		      \def\datacoli{2}
        }
		 \begin{axis}[
		 		set layers,
		 		mark layer=axis background,
			    width= \refw * \linewidth,
			    height= \refh *\linewidth,
				ymax = 0.15,		    
			    axis x line = bottom ,
				axis y line = left,
	            %ylabel near ticks,
                 ytick={0.05,0.1,0.15},
                 ylabel style={yshift=-0.15 * \refw * \linewidth},
	            ylabel = \normalsize{$ z/H$},
	            xlabel = \normalsize{$\lra{U^*_x}$}]	
	            
	            \ifthenelse{ \islayer = 0 \or \islayer > 3}
			{\def\isopaca{100}}{\def\isopaca{50}}

   			    \addplot[mycolor3a!\isopaca, mark=diamond*,  only marks, very thick, mark options={scale=2} ] coordinates {(2.5,0.14)} node[right= 5pt, scale=1.5]{\iref{interp_1}};	

	            \addplot[mycolor3a!\isopaca, mark=diamond*,  only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filea};
	            
	\ifthenelse{\islayer > 1}
			{
				\ifthenelse{\islayer > 2 \and \islayer < 4 }
				{\def\isopacc{50}}{\def\isopacc{100}}
              \addplot[mycolor1b!\isopacc, mark=text, text mark=$\blacktriangledown$, only marks, very thick, mark options={scale=2.25}] coordinates {(2.5,0.12)} node[right= 5pt, scale=1.5]{\iref{interp_3}};	
				 \addplot[mycolor1b!\isopacc, mark=text, text mark=$\blacktriangledown$, only marks, very thick, mark options={scale=2.25} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filec};
				}{}
    
	            \ifthenelse{\islayer > 0}
			{
				\ifthenelse{\islayer > 1 \and \islayer < 4 }
				{\def\isopacb{50}}{\def\isopacb{100}}
       		  \addplot[mycolor2c!\isopacb,mark = triangle*, only marks, mark options={scale=1.75}, very thick] coordinates {(2.5,0.13)} node[right= 5pt, scale=1.5]{\iref{interp_2}};	

				\addplot[mycolor2c!\isopacb,mark = triangle*, only marks, mark options={scale=1.75}, very thick] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\fileb};
			}{}
	

		
			
		\ifthenelse{\islayer > 2}
			{
				\ifthenelse{\islayer > 3 \and \islayer < 4 }
				{\def\isopacd{50}}{\def\isopacd{100}}	
                \addplot[mycolor1c!\isopacd, mark=*, only marks, very thick, mark options={scale=1.5} ] coordinates {(2.5,0.11)} node[right= 5pt, scale=1.5]{\iref{interp_4}};	
				\addplot[mycolor1c!\isopacd, mark=*, only marks, very thick, mark options={scale=1.5} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:\ymax]{\filed};
			}{}
			
		 	\addplot[myanalcolor, line width = 3pt ,dashed] expression[domain=1.5:10.5,samples=500]{0.1 /50 * (exp(x * 0.42)-1)}; % Équation analytique
		 	\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(1.5,0.05) (11,0.05)};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(1.5,0.1) (11,0.1)};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(1.5,0.15) (11,0.15)};
		\end{axis}			
	}{}
}{}

\ifthenelse{\isstat = 1}
{
	\def\datacoli{6}
	\def\zcol{1}

	\begin{axis}[
	    set layers,
 		mark layer=axis background,
	    width= \refw * \linewidth,
	    height= \refh *\linewidth,
		ymax = 0.15,		
		xmin = 2.5 ,
		xmax = 6.5 ,      
	    axis x line = bottom ,
		axis y line = left,
            ylabel near ticks,
            ylabel = \normalsize{$ z/H$},
            xlabel = \normalsize{$\lra{u^*u^*}$}]
		\ifthenelse{\islayer > 3}{		
			\addplot[mycolor1b,mark=triangle*, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:0.15]{\filea};	
		}{}
				
		\ifthenelse{\islayer > 2}{
		\addplot[mycolor1a,mark=text, text mark=$\blacktriangledown$, only marks, very thick, mark options={scale=1} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma, restrict y to domain=0:0.15]{\fileb};
		}{}	
	
		\ifthenelse{\islayer > 1}{
			\addplot[mycolor1c,mark=*, only marks, very thick, mark options={scale=1.5} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma,restrict y to domain=0:0.15]{\filec};
		}{}

		\ifthenelse{\islayer > 0}{
		\addplot[mycolor3c,mark=pentagon*, only marks, very thick, mark options={scale=2} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma, restrict y to domain=0:0.15]{\filed};	
		}{}	
	
		\addplot[mycolor3a,mark=diamond*, only marks, very thick, mark options={scale=3} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} / 50,  col sep=comma, restrict y to domain=0:0.15]{\filee};		
		
		 	\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(6.75,0.05) (2.5,0.05)};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(2.5,0.1) (6.75,0.1)};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(2.5,0.15) (6.75,0.15)};
				
		\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(2.94,0) (2.94,1)};



	\end{axis}

}
{}

\ifthenelse{\isstat = 2}
{
	\begin{axis}[
	    width = \refw * \linewidth,
	    height= \refh  *\linewidth,
	    ymin = 0.002,
	    axis x line = bottom ,
		axis y line = left,
		%ylabel style= {yshift =5pt},
            ylabel = \Large{$ \frac{\int_\Omega \left(\lra{UU}_\omega - \lra{U}_\omega^2\right) \mathrm{d} \Omega- \lra{uu}_{theo}}{\lra{uu}_{theo}}$},
            xlabel = \normalsize{refinement factor},
            ymode=log,
            xmode=log]
         
   		\addplot[myanalcolor,mark=*, very thick, mark options={scale=1.5} ] table [x expr= \thisrowno{0} , y expr=  \thisrowno{2} ,  col sep=comma]{\filea};		

        \addplot[mycolor3a,mark=*, very thick, mark options={scale=1.5} ,restrict x to domain=0:0.05, only marks] table [x expr= \thisrowno{0} , y expr=  \thisrowno{2} ,  col sep=comma]{\filea};		
        \addplot[mycolor3c,mark=*, very thick, mark options={scale=1.5} ,restrict x to domain=1.5:1.85, only marks] table [x expr= \thisrowno{0} , y expr=  \thisrowno{2} ,  col sep=comma]{\filea};		
        \addplot[mycolor1c,mark=*, very thick, mark options={scale=1.5} ,restrict x to domain=2.2:2.5, only marks] table [x expr= \thisrowno{0} , y expr=  \thisrowno{2} ,  col sep=comma]{\filea};		
        \addplot[mycolor1a,mark=*, very thick, mark options={scale=1.5} ,restrict x to domain=2.75:3, only marks] table [x expr= \thisrowno{0} , y expr=  \thisrowno{2} ,  col sep=comma]{\filea};		
        \addplot[mycolor1b,mark=*, very thick, mark options={scale=1.5} ,restrict x to domain=3.5:4, only marks] table [x expr= \thisrowno{0} , y expr=  \thisrowno{2} ,  col sep=comma]{\filea};		

     %  \addplot[myrelcolor, line width = 3pt, dotted ] expression[domain=1:30,samples=500]{1/x^2};
       \addplot[myanalcolor, line width = 2pt, dotted ] expression[domain=1:44,samples=500]{1/x^1.5} node[midway, below left, myanalcolor]{\Large{$x^{-3/2}$}};
        \addplot[myanalcolor, line width = 2pt, dashed ] coordinates {(44,0.0035) (1000,0.0035) };


       \end{axis}

}{}


\ifthenelse{\isstat = 3}
{
	\def\datacoli{6}
	\def\datacolii{18}
	\def\datacoliii{14}
	\def\datacoliv{15}

	% 14 P1 cor
	% 15 log/P1 corr (lagr_u*_lagr_uw)
	% 16 log corr (lag_u* eul uw)
	% 17 log corr (lag_u* lag U)
	% 18 log corr (lag_u* lag uw)

	%\def\datacoliv{15}

	\def\zcol{0}

	\begin{axis}[
	    set layers,
 		mark layer=axis background,
	    width= \refw * \linewidth,
	    height= \refh *\linewidth,
		ymax = 0.25,		
		xmin = \xmin ,
		xmax = \xmax,      
	    axis x line = bottom ,
		axis y line = left,
        ylabel near ticks,
        ylabel = \normalsize{$ z/H$},
        xlabel = \normalsize{$\lra{u^*u^*}$}]
        
  \ifthenelse{\interpid < 3} {        
  
      
  \ifthenelse{\islayer = 0 \or \islayer > 2}{		
			\addplot[mycolor3a,mark=diamond*, only marks, very thick, mark options={scale=\scale*1.5} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};	
		}
		{
			\addplot[mycolor3a!50,mark=diamond*, only marks, very thick, mark options={scale=\scale*1.5} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};	
		}

        
       
			
		\ifthenelse{ \islayer=1 \or  \islayer > 2}{
        		\addplot[mycolor1b, mark=text, text mark=$\blacktriangledown$, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};	
        }{}
        \ifthenelse{\islayer = 2 }{
             \addplot[mycolor1b!50, mark=text, text mark=$\blacktriangledown$, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};		
      }{}
	
 \ifthenelse{\islayer >1 }{
		\addplot[mycolor1c,mark=*, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};
		}{}
		
	%	\ifthenelse{\islayer = 3}{
	%	 \addplot[mycolor1c,mark=*, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};
	%	}{}
			
	
	
	
      %  \ifthenelse{\islayer > 2 }{
		%\addplot[mycolor3c,mark=*, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{\datacoliv} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};
        %}{}
	
	
	
	}{ % cas log/P1 comparer avec la corrrection cohérente
	  \ifthenelse{\islayer = 0 \or \islayer > 2}{		
			\addplot[mycolor3a,mark=diamond*, only marks, very thick, mark options={scale=\scale*1.5} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};	
		}
		{
			\addplot[mycolor3a!50,mark=diamond*, only marks, very thick, mark options={scale=\scale*1.5} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};	
		}
		
		 \ifthenelse{\islayer >1 }{
		\addplot[mycolor1a, mark=text, text mark=$\blacktriangle$, only marks, very thick, mark options={scale=\scale*1.25} ] table [x expr= \thisrowno{\datacoliv} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\filea};
		}{}
		        
	}

	
		 	\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(6.75,0.05) (-1,0.05)};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(-1,0.1) (6.75,0.1)};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(-1,0.15) (6.75,0.15)};
				\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(-1,0.20) (6.75,0.20)};
												\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(-1,0.25) (6.75,0.25)};
			\addplot[myrelcolor, line width = 2pt ,dotted] coordinates {(-1,0.30) (6.75,0.30)};


				
		\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(2.94,0) (2.94,1)};

	\end{axis}

}
{}

%\ifthenelse{\isstat = 4}
%{
%	\def\datacoli{6}
%	\def\datacolii{8}
%	\def\datacoliii{11}
%
%	\def\zcol{1}
%
%	\begin{axis}[
%	    set layers,
% 		mark layer=axis background,
%	    width= \refw * \linewidth,
%	    height= \refh *\linewidth,
%	    axis x line = bottom,
%		axis y line = left,
%        ylabel near ticks,
%        ylabel = \normalsize{$z/H$},
%        xlabel = \normalsize{$\lra{u^*u^*}$}]
%        
%        
%	%	 \addplot[mycolor1c,mark=text, text mark=$\bullet$, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{\datacoli} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\fileb};
%%		 \addplot[mycolor1c,mark=text, text mark=$\bullet$, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\fileb};
%		 \addplot[mycolor1c,mark=text, text mark=$\bullet$, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{3} , y expr=  \thisrowno{\zcol} /50,  col sep=comma]{\filea};
%		 
%		 \addplot[mycolor3c,mark=text, text mark=$\bullet$, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{3} , y expr=  \thisrowno{\zcol} /50,  col sep=comma]{\fileb};
%	%	 \addplot[mycolor3c,mark=text, text mark=$\bullet$, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{\datacolii} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\fileb};
%%		 \addplot[mycolor3c,mark=text, text mark=$\bullet$, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{\datacoliii} , y expr=  \thisrowno{\zcol} ,  col sep=comma]{\fileb};
%
% 	%	 \addplot[mycolor3a,mark=diamond*, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{5} , y expr=  \thisrowno{\zcol} /50,  col sep=comma]{\filea};
%	%	 \addplot[mycolor3a,mark=diamond*, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{7} , y expr=  \thisrowno{\zcol} /50,  col sep=comma]{\filea};
%		 \addplot[mycolor3a,mark=diamond*, only marks, very thick, mark options={scale=\scale} ] table [x expr= \thisrowno{2} , y expr=  \thisrowno{\zcol}/50 ,  col sep=comma]{\fileb};
%			
%
%				
%	%	\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(-1,0) (-1,1)};
%	%	\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(1.87,0) (1.87,1)};
%		\addplot[myanalcolor, line width = 2pt ,dashed] coordinates {(2.94,0) (2.94,1)};
%
%
%
%	\end{axis}
%
%}
%{}
}{}

%\end{tikzpicture}

%\end{document}

